Native Multi-Dimensional Subquadratic Operators via Input Dependent Long Convolutions

Subquadratic alternatives to attention require compromises when applied to multi-dimensional data: standard convolutions lack global receptive fields and input dependency, while recurrent models require rasterizing data such as images, volumes, and partial differential equation (PDE) into an ad-hoc $1\rm D$ scan order that violates their spatial structure. We introduce \textit{HyenaND}, a subquadratic, global, input-dependent operator that acts directly on the native geometry of multidimensional data through convolutions with implicitly parametrized global, input-dependent multi-dimensional convolutional kernels. Our CUDA implementation, \texttt{nSubQ}, fuses the FFT-convolution path to turn HyenaND's $\mathcal{O}(L \log L)$ scaling into wall-clock speedups. Across long-context genomics, computer vision, medical imaging, and PDE modeling, pure HyenaND stacks match the accuracy of strong attention baselines, while hybrid configurations that interleave HyenaND and attention layers outperform both pure attention and strong recurrence-based hybrids.

==> figures/film_conditioning.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=blue!8, inner sep=2.2mm},
  filmbox/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=orange!18, inner sep=2mm},
  op/.style={draw, circle, inner sep=1.2pt, fill=white},
  lbl/.style={font=\footnotesize},
  note/.style={font=\footnotesize\itshape, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick},
  farr/.style={-{Stealth[length=2mm]}, thick, orange!75!black},
  tok/.style={minimum size=3.4mm, inner sep=0pt, draw=black!60}
]

% ═══ TOP LANE: control path ══════════════════════════════════════════════
% input grid with register rows
\foreach \i in {0,...,5} \node[tok, fill=purple!35] at (0.42*\i, 0.42) {};
\foreach \j in {0,...,3} \foreach \i in {0,...,5}
  \node[tok, fill=black!12] at (0.42*\i, -0.42*\j) {};
\node[lbl, anchor=south west] at (-0.25, 0.72) {registers $\{\mathbf{e}_r\}_{r=1}^{R}$ (prepended rows)};
\node[lbl, anchor=north west] at (-0.25, -1.55) {input tokens $\mathbf{x}$};

\node[op] (sum) at (5.3, 0.42) {$\Sigma$};
\node[lbl, below=1mm of sum] {$\operatorname{softmax}(\bm{\lambda})_r$};
\draw[arr] (2.35, 0.42) -- node[lbl, above] {$\{\mathbf{e}'_r(\mathbf{x})\}_{r=1}^{R}$} (sum);

\node[box, fill=green!14] (z) at (7.6, 0.42) {$z(\mathbf{x})$};
\draw[arr] (sum) -- (z);

\node[filmbox] (film) at (10.3, 0.42) {$f_{\mathrm{FiLM}}$ {\footnotesize(2-layer MLP)}};
\draw[arr] (z) -- (film);

\node[filmbox, fill=orange!28] (gb) at (14.2, 0.42) {$(\bm{\gamma}_j,\, \bm{\beta}_j)_{j=1}^{J}$};
\draw[arr] (film) -- (gb);
\node[note] at (14.2, 1.35) {at init $(\bm{\gamma}_j,\bm{\beta}_j){=}(\mathbf{1},\mathbf{0})$:\ $K(\mathbf{x}){=}K_0$};

% ═══ BOTTOM LANE: kernel synthesis ═══════════════════════════════════════
\node[box] (coords) at (1.2, -3.6) {coordinates $\mathbf{c}_i$};
\node[box] (l1) at (4.4, -3.6) {$\mathrm{Linear}$, $\sin(\omega_0 \cdot)$};
\node[filmbox] (f1) at (8.15, -3.6) {$\mathbf{h}_1 \leftarrow \bm{\gamma}_1 {\odot} \mathbf{h}_1 {+} \bm{\beta}_1$};
\node[box] (l2) at (11.5, -3.6) {$\mathrm{Linear}$, $\sin$};
\node[filmbox] (f2) at (14.7, -3.6) {$\mathbf{h}_2 \leftarrow \bm{\gamma}_2 {\odot} \mathbf{h}_2 {+} \bm{\beta}_2$};
\node (dots) at (17.05, -3.6) {$\cdots$};
\node[box] (lout) at (18.4, -3.6) {$\mathrm{Linear}$};
\node[op] (had) at (20.3, -3.6) {$\odot$};
\node[box, fill=teal!14] (win) at (17.6, -5.3) {Gaussian window $w(\mathbf{c}_i)$};
\node[box, fill=green!20] (K) at (23.9, -3.6) {$K_i(\mathbf{x}) = w(\mathbf{c}_i) \odot f_\theta\bigl(\mathbf{c}_i;\, z(\mathbf{x})\bigr)$};

\draw[arr] (coords) -- (l1);
\draw[arr] (l1) -- (f1);
\draw[arr] (f1) -- (l2);
\draw[arr] (l2) -- (f2);
\draw[arr] (f2) -- (dots);
\draw[arr] (dots) -- (lout);
\draw[arr] (lout) -- (had);
\draw[arr] (win.east) .. controls +(1.2,0) and +(0,-0.8) .. (had.south);
\draw[arr] (had) -- (K);

\begin{scope}[on background layer]
  \node[draw=black!45, dashed, rounded corners=3pt, fit=(l1)(f1)(l2)(f2)(dots)(lout), inner ysep=3.5mm, inner xsep=2.5mm, fill=blue!3] (siren) {};
\end{scope}
\node[lbl, anchor=north] at (siren.south) {SIREN kernel MLP $f_\theta(\,\cdot\,;\, z(\mathbf{x}))$: FiLM modulates every hidden layer};

% FiLM parameter drops
\draw[farr] (gb.south) .. controls +(0,-0.9) and +(0,1.1) .. node[lbl, pos=0.45, above left=1pt and 2pt, fill=white, inner sep=1pt] {$\bm{\gamma}_1, \bm{\beta}_1$} (f1.north);
\draw[farr] (gb.south) .. controls +(0.4,-0.7) and +(0,1.1) .. node[lbl, pos=0.4, right=2pt, fill=white, inner sep=1pt] {$\bm{\gamma}_2, \bm{\beta}_2$} (f2.north);

% closing note
\node[note] at (24.3, -4.95) {one kernel per input, identical at all positions\\$\Rightarrow$ the single $N$D-FFT convolution is preserved};

\end{tikzpicture}


==> figures/hyenand_operator.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=blue!8, inner sep=2.2mm},
  filmbox/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=orange!18, inner sep=2mm},
  actbox/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=yellow!22, inner sep=2mm},
  normbox/.style={draw, rounded corners=2pt, minimum height=7mm, align=center, fill=gray!14, inner sep=2mm},
  op/.style={draw, circle, inner sep=1.2pt, fill=white, font=\normalsize},
  lbl/.style={font=\footnotesize},
  note/.style={font=\footnotesize\itshape, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick},
  farr/.style={-{Stealth[length=2mm]}, thick, orange!75!black},
  karr/.style={-{Stealth[length=2mm]}, thick, green!45!black},
  tok/.style={minimum size=3.4mm, inner sep=0pt, draw=black!60}
]


% ═══ LEFT: network-level stack (mirrors ResidualNetwork / ResidualBlock) ═══
\begin{scope}[shift={(-6.4,0)}, font=\footnotesize]
  \tikzset{sbox/.style={draw, rounded corners=2pt, minimum height=5.5mm, minimum width=20mm, align=center, fill=blue!8, inner sep=1.6mm}}
  \node[sbox, fill=teal!12, trapezium, trapezium left angle=110, trapezium right angle=110] (patch) at (0, 5.0) {Patchification};
  \node[sbox] (inproj) at (0, 4.0) {In Projection};
  % residual block
  \node[sbox, fill=gray!14] (n1) at (0, 2.9) {RMSNorm};
  \node[sbox, fill=orange!22, minimum height=8mm] (mix) at (0, 1.85) {\textbf{Sequence Mixer}\\[-1pt](HyenaND, Attention, ...)};
  \node[op, scale=0.8] (p1) at (0, 0.95) {$+$};
  \node[sbox, fill=gray!14] (n2) at (0, 0.15) {RMSNorm};
  \node[sbox] (mlp) at (0, -0.75) {MLP};
  \node[op, scale=0.8] (p2) at (0, -1.6) {$+$};
  \draw[arr] (inproj) -- (n1);
  \draw[arr] (n1) -- (mix);
  \draw[arr] (mix) -- (p1);
  \draw[arr] (p1) -- (n2);
  \draw[arr] (n2) -- (mlp);
  \draw[arr] (mlp) -- (p2);
  % residual skips: rounded orthogonal channel left of the boxes
  \draw[arr, rounded corners=5pt] (0, 3.3) -- (-2.1, 3.3) -- (-2.1, 0.95) -- (p1.west);
  \draw[arr, rounded corners=5pt] (0, 0.57) -- (-2.1, 0.57) -- (-2.1, -1.6) -- (p2.west);
  \coordinate (fitL) at (-2.45, 1);
  \begin{scope}[on background layer]
    \node[draw=black!45, rounded corners=3pt, fit=(n1)(mix)(p1)(n2)(mlp)(p2)(fitL), inner xsep=2.5mm, inner ysep=2.2mm, fill=blue!3] (blk) {};
  \end{scope}
  \node[lbl, anchor=south, rotate=90] at (blk.west) {residual block $\times N$};
  \node[sbox, fill=gray!14, below=3mm of p2] (outnorm) {Out Norm};
  \node[sbox, below=2.5mm of outnorm] (outproj) {Out Projection};
  \draw[arr] (patch) -- (inproj);
  \draw[arr] (p2) -- (outnorm);
  \draw[arr] (outnorm) -- (outproj);
\end{scope}

% zoom lines: from the Sequence Mixer cell's right corners into the detailed figure
\draw[black!50, dashed, line width=1.1pt] (mix.north east) -- (-1.05, 5.9);
\draw[black!50, dashed, line width=1.1pt] (mix.south east) -- (-1.05, -3.3);

% ═══ INPUT (left) ════════════════════════════════════════════════════════
\foreach \i in {0,...,4} \node[tok, fill=purple!35] at (0.42*\i, 0.42) {};
\foreach \j in {0,...,3} \foreach \i in {0,...,4}
  \node[tok, fill=black!12] at (0.42*\i, -0.42*\j) {};
\node[lbl, anchor=east] at (-0.35, 0.42) {registers};
\node[lbl, anchor=north] at (0.85, -1.6) {input $\mathbf{x}$ {\footnotesize($N$D grid)}};

% ═══ TOP LANE: kernel synthesis ═══════════════════════════════════════════
\node[box, fill=green!14] (z) at (4.7, 2.5) {$z(\mathbf{x})$};
\draw[arr] (1.9, 0.85) .. controls +(0.3,1.1) and +(-1.5,0) .. node[lbl, above left=1.5mm and -1mm, align=center] {softmax-weighted\\[-2pt]registers} (z.west);
\node[filmbox] (film) at (7.0, 2.5) {$f_{\mathrm{FiLM}}$};
\draw[arr] (z) -- (film);

\node[box] (coords) at (6.6, 4.75) {Coordinate grid $\mathbf{c}_i \in [-1,1]^N$\\[-1pt]{\footnotesize $(2L_n{-}1)$ points per axis}};
\draw[arr, dashed, black!60] (-0.7, 0.6) -- (-0.7, 4.75) -- node[lbl, above, pos=0.28] {spatial shape $(L_1, \ldots, L_N)$ only} (coords.west);
\draw[black!60, dashed] (-0.45, 0.6) -- (-0.7, 0.6);
\node[box, minimum width=30mm] (siren) at (11.8, 3.55) {SIREN $f_\theta\bigl(\mathbf{c}_i;\, z(\mathbf{x})\bigr)$\\[-1pt]{\footnotesize FiLM on every hidden layer}};
\draw[arr] (coords.east) .. controls +(1.1,0) and +(-1.0,0.7) .. ([yshift=2mm]siren.west);
\draw[farr] (film.east) .. controls +(1.0,0) and +(-1.0,-0.7) .. node[lbl, below right=0.5mm and -2mm, fill=white, inner sep=1pt] {$(\bm{\gamma}_j, \bm{\beta}_j)_{j=1}^J$} ([yshift=-2mm]siren.west);

\node[op] (khad) at (14.6, 3.55) {$\odot$};
\node[box, fill=teal!14] (win) at (14.6, 4.85) {Gaussian mask\\[-1pt]$w(\mathbf{c}_i)$};
\draw[arr] (siren) -- (khad);
\draw[arr] (win) -- (khad);
\node[box, fill=green!20] (K) at (16.9, 3.55) {Input-dependent\\[-1pt]kernel $K(\mathbf{x})$};
\draw[arr] (khad) -- (K);

\begin{scope}[on background layer]
  \node[draw=black!40, dashed, rounded corners=3pt, fit=(z)(film)(coords)(siren)(khad)(win)(K), inner sep=3mm, fill=orange!3] (toplane) {};
\end{scope}
\node[lbl, anchor=south west] at (toplane.north west) {\textbf{Kernel synthesis} \ {\footnotesize(once per input; Fig.~\ref{fig:film-conditioning} for detail)}};

% ═══ BOTTOM LANE: data path ═══════════════════════════════════════════════
\node[box] (pq) at (4.7, -0.2) {$\mathrm{Linear} + \mathrm{DWConv}$};
\node[box] (pk) at (4.7, -1.3) {$\mathrm{Linear} + \mathrm{DWConv}$};
\node[box] (pv) at (4.7, -2.4) {$\mathrm{Linear} + \mathrm{DWConv}$};
\draw[arr] (2.05, -0.6) .. controls +(0.9,0.4) and +(-0.8,0) .. (pq.west);
\draw[arr] (2.05, -0.6) .. controls +(0.9,-0.25) and +(-0.8,0) .. (pk.west);
\draw[arr] (2.05, -0.6) .. controls +(0.9,-0.95) and +(-0.8,0) .. (pv.west);

\node[actbox] (l2) at (7.6, -0.2) {$\ell_2$-norm};
\node[actbox] (silu) at (7.6, -1.3) {$\mathrm{SiLU}$};
\node[actbox] (sig) at (7.6, -2.4) {$\mathrm{Sigmoid}$};
\draw[arr] (pq) -- node[lbl, above] {$\mathbf{q}$} (l2);
\draw[arr] (pk) -- node[lbl, above] {$\mathbf{k}$} (silu);
\draw[arr] (pv) -- node[lbl, above] {$\mathbf{v}$} (sig);

\node[op] (gate1) at (9.6, -0.75) {$\odot$};
\draw[arr] (l2.east) .. controls +(0.6,0) and +(-0.6,0.45) .. (gate1);
\draw[arr] (silu.east) .. controls +(0.6,0) and +(-0.6,-0.45) .. (gate1);
\node[lbl, above=2.8mm of gate1] {inner gate};

\node[normbox] (rms1) at (11.4, -0.75) {$\mathrm{RMSNorm}$};
\draw[arr] (gate1) -- (rms1);

\node[op, minimum size=5mm] (conv) at (13.6, -0.75) {$\circledast$};
\draw[arr] (rms1) -- (conv);
\draw[karr] (K.south) .. controls +(0,-1.2) and +(0,1.4) .. node[lbl, right, pos=0.5] {$K(\mathbf{x})$} (conv.north);
\node at (12.4, -1.85) {$N$D-FFTConv, $\mathcal{O}\bigl(\textstyle\prod_n L_n \log \prod_n L_n\bigr)$};

\node[op] (gate2) at (15.5, -0.75) {$\odot$};
\draw[arr] (conv) -- (gate2);
\draw[arr] (sig.east) .. controls +(5.5,0) and +(0,-2.1) .. (gate2.south);
\node[lbl, above=1.5mm of gate2] {outer gate};

\node[normbox] (rms2) at (17.5, -0.75) {$\mathrm{RMSNorm}$};
\draw[arr] (gate2) -- (rms2);
\node[box, fill=green!20] (y) at (19.5, -0.75) {$\mathbf{y}$};
\draw[arr] (rms2) -- (y);

\begin{scope}[on background layer]
  \node[draw=black!40, dashed, rounded corners=3pt, fit=(pq)(pv)(l2)(sig)(gate1)(rms1)(conv)(gate2)(rms2)(y), inner sep=3.2mm, fill=blue!3] (botlane) {};
\end{scope}
\node[lbl, anchor=north west] at (botlane.south west) {\textbf{Data path:}\ \ $\mathbf{y} = \mathrm{RMSNorm}\bigl(\mathrm{Sigmoid}(\mathbf{v}) \odot (K(\mathbf{x}) \ast \mathrm{RMSNorm}(\ell_2(\mathbf{q}) \odot \mathrm{SiLU}(\mathbf{k})))\bigr)$};

\end{tikzpicture}


==> figures/imagenet_patch_experiment_plot.tex <==
% GFLOPs vs. Top-1 accuracy scaling plot — TikZ/pgfplots fragment.
%
% Designed to be dropped inside a minipage that shares a `figure` float
% with `tab:imagenet`.  Uses `\captionof{figure}` so the surrounding
% float can also host a `\captionof{table}` for the table side.
%
% Required preamble (already present in neurips_2026_condensed.tex):
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usepackage{caption}

\definecolor{vit5blue}{HTML}{3B6FB6}
\definecolor{hahyellow}{HTML}{E0A337}
\definecolor{hhhateal}{HTML}{3F8C7F}
\definecolor{hyenared}{HTML}{C0392B}
\label{fig:imagenet_gflops_acc}
\raggedright
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=5.0cm,
    scale only axis=false,
    xmode=log,
    xlabel={GFLOPs}, ylabel={Top-1 Acc.},
    xlabel style={font=\small, yshift=2pt},
    ylabel style={font=\small, yshift=-4pt},
    tick label style={font=\small},
    ymajorgrids=true,
    grid style={dotted, gray!40},
    every axis plot/.append style={line width=2.0pt},
    ytick={0.82,0.83,0.84,0.85},
    yticklabels={82,83,84,85},
    xmin=8, xmax=4500,
    ymin=0.8115, ymax=0.858,   % headroom so labels stay inside the frame
    xtick={10,40,300,3000}, xticklabels={10,40,300,3000},
    legend columns=1,
    legend style={
        at={(0.97,0.03)}, anchor=south east,
        draw=gray!60, fill=white, fill opacity=0.75, text opacity=1,
        font=\tiny,
        row sep=-2pt,
        inner sep=1pt,
        legend cell align=left,
    },
]
\addplot[color=vit5blue, mark=*, mark size=2.5pt,
    mark options={draw=black, fill=vit5blue, line width=1.0pt}]
    coordinates {(9.41,0.818)(45.51,0.843)(317.34,0.851)(3443.93,0.853)};
\addlegendentry{ViT-5-S}
\addplot[color=hahyellow, mark=square*, mark size=2.5pt,
    mark options={draw=black, fill=hahyellow, line width=1.0pt}]
    coordinates {(9.69,0.821)(42.27,0.842)(236.33,0.850)(2033.48,0.852)};
\addlegendentry{HyenaND-S(HA)}
\addplot[color=hhhateal, mark=triangle*, mark size=2.5pt,
    mark options={draw=black, fill=hhhateal, line width=1.0pt}]
    coordinates {(9.83,0.820)(40.66,0.840)(195.83,0.844)(1328.25,0.846)};
\addlegendentry{HyenaND-S(HHHA)}
\addplot[color=hyenared, mark=diamond*, mark size=2.5pt,
    mark options={draw=black, fill=hyenared, line width=1.0pt}]
    coordinates {(9.97,0.815)(39.04,0.837)(155.32,0.840)(623.02,0.840)};
\addlegendentry{HyenaND-S}
% patch-size labels: one per tight cluster (p16, p8), split labels where
% the curves fan out (p4, p2). All placed inside the axis frame.
\node[font=\tiny, anchor=south] at (axis cs:10.5,0.8235) {p16}; % all four
\node[font=\tiny, anchor=south] at (axis cs:42,0.8448)   {p8};  % all four
\node[font=\tiny, anchor=south] at (axis cs:273,0.8525)  {p4};  % ViT + HA
\node[font=\tiny, anchor=north] at (axis cs:174,0.8382)  {p4};  % HHHA + red
\node[font=\tiny, anchor=south] at (axis cs:2650,0.8538) {p2};  % ViT + HA
\node[font=\tiny, anchor=south] at (axis cs:1328,0.8471) {p2};  % HHHA
\node[font=\tiny, anchor=north] at (axis cs:623,0.8382)  {p2};  % red
\end{axis}
\end{tikzpicture}
\captionof{figure}{\textbf{ImageNet Top-1 vs.\ compute.} Each curve sweeps patch size $p{\in}\{16,8,4,2\}$; smaller patches yield more tokens and more FLOPs.}

==> figures/landscape_venn.tex <==
% figures/landscape_venn.tex
\begin{tikzpicture}[font=\small]
  \definecolor{recurrentcol}{RGB}{200, 40, 40}
  \definecolor{convcol}{RGB}{40, 60, 200}

  % Ellipses
  \fill[recurrentcol, opacity=0.18] (-1.5, 0) ellipse [x radius=3.1, y radius=1.3];
  \fill[convcol,      opacity=0.18] ( 1.5, 0) ellipse [x radius=3.1, y radius=1.3];
  \draw[recurrentcol, thick]        (-1.5, 0) ellipse [x radius=3.1, y radius=1.3];
  \draw[convcol,      thick]        ( 1.5, 0) ellipse [x radius=3.1, y radius=1.3];

  % Headers above the circles
  \node[recurrentcol, font=\bfseries\small] at (-2.2, 1.65) {Generalized Recurrent};
  \node[convcol,      font=\bfseries\small] at ( 2.2, 1.65) {Generalized Convolutional};

  % Left lobe
  \node[align=center, font=\scriptsize] at (-3.0, 0.05)
    {Mamba, Mamba-2\\ KDA, GLA\\ RWKV, RetNet};

  % Right lobe
  \node[align=center, font=\scriptsize] at ( 3.0, 0.25)
    {Hyena, CKConv\\ FlexConv, SGConv\\ Orchid};

  % Intersection (SSMs)
  \node[font=\bfseries\small]                   at (0,  0.55) {SSMs};
  \node[font=\scriptsize]                       at (0,  0.15) {S4, S5, DSS, H3};
  \node[font=\tiny\itshape, align=center]       at (0, -0.45)
    {Recurrent $=$ convolutional\\ under LTI};

  % HyenaND tag
  \node[fill=yellow!60, draw=yellow!80!black, rounded corners=2pt,
        inner sep=3pt, font=\bfseries\footnotesize] at ( 2.8, -0.65)
    {HyenaND (ours)};
\end{tikzpicture}

